Heterogeneous Multi-Tier Networks: Improper Signaling For Joint Rate-Energy Optimization

Wireless nodes in future communication systems need to overcome three barriers when compared to their transitional counterparts, namely to support significantly higher data rates, have long-lasting energy supplies and remain fully operational in interference-limited heterogeneous networks. This could be partially achieved by providing three promising features, which are radio frequency (RF) energy harvesting, improper Gaussian signaling and operating in full-duplex communication mode, i.e., transmit and receive at the same time within the same frequency band. In this paper, we consider these aspects jointly in a multi-antenna heterogeneous two-tier network. In this network, the users in the femto- cell are sharing the scarce resources with the cellular users in the macro-cell and have to cope with the interference from the macro-cell base station as well as the transmitter noise and residual self- interference (RSI) due to imperfect full-duplex operation. Interestingly enough, while these impairments are detrimental from the achievable rate perspective, they are beneficial from the energy harvesting aspect as they carry RF energy. In this paper, we consider this natural trade-off jointly and propose appropriate optimization problems for beamforming and optimal resource allocation. Moreover, various receiver structures are employed for both information detection (ID) and energy harvesting (EH) capabilities. The paper aims at characterizing the trade-off between the achievable rates and harvested energies. Rate and energy maximization problems are thoroughly investigated. Finally, the numerical illustrations demonstrate the impact of energy harvesting on the achievable rate performance.

==> ParetoBoundary.tex <==
\begin{tikzpicture}

%axis
\draw[->,thick] (0,0)--(0,6);
\draw[->,thick] (0,0)--(10,0);

%curve
\draw [red] plot [smooth, tension=0.5] coordinates {(0,5) (2,4) (5,3.25) (6,2) (8,1.5) (9.5,0)};

% vectors and corresponding points
\draw[->,color=blue,dashed] (0,0)--(8.5,0.86);
\draw[->,color=blue,dashed] (0,0)--(1.5,4.07);
\draw [->,color=black,thick] (1.6,0.1) arc (0:90:1.5cm);
\draw[fill=black] (9.5,0) circle (0.1cm);
\draw[fill=black] (8.67,0.9) circle (0.1cm);
\node[rotate=10,color=blue] at (4.5,0.7) {$\Lambda^{*} {\boldsymbol \alpha}$};
\node[rotate=70,color=blue] at (0.8,3) {$\Lambda^{*} {\boldsymbol \alpha}$};
\draw[fill=black] (1.53,4.2) circle (0.1cm);
\draw[fill=black] (0,5) circle (0.1cm);
\node at (5,-0.5) {$R_1$};
\node[rotate=90] at (-0.5,3) {$R_2$};

% points on the boundary
\draw [fill=black] (8.15,1.4) circle (0.1cm);
\draw [fill=black] (7,1.75) circle (0.1cm);
\draw [fill=black] (5.8,2.15) circle (0.1cm);
\draw [fill=black] (5,3.25) circle (0.1cm);
\draw [fill=black] (4,3.55) circle (0.1cm);
\draw [fill=black] (3,3.75) circle (0.1cm);

% notations
\draw[color=red] (-2,-1.5)--(-1.5,-1.5);\node at (1,-1.5) {Pareto boundary};
\draw[color=blue,->,dashed] (3.5,-1.5)--(4,-1.5);\node at (6.2,-1.5) {Scaling direc.};
\draw[->,color=black,thick] (8.8,-1.7) arc (0:90:0.5cm);\node at (11.5,-1.5) {Scanning domain};

\end{tikzpicture}

==> RateEnergy1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=0.55,
xmajorgrids,
ymin=0,
ymax=1.56,
ymajorgrids,
xlabel={$R^{'}_1$ (bits/channel use)},
ylabel={$E^{'}_1$ (Energy unit)},
ylabel near ticks,
legend style={at={(axis cs: 0.55,1.56)},anchor= north east, draw=black,fill=white,legend cell align=left}
]
\addplot[color=blue,mark=o] plot table[row sep=crcr,]
{0	1.55057235503855\\
0.0783390551438543	1.35694432491807\\
0.118667632541724	1.16331722091386\\
0.143258017356836	0.969689309488715\\
0.173464368771613	0.656283376829296\\
0.218379407205781	0.37283297918268\\
0.278973338558668	0.190403925339105\\
0.349510993565266	0.0802399330987982\\
0.4005	0\\
};
\addlegendentry{PS, Proper sig. rate-energy region frontier};
\addplot[color=red,mark=*] plot table[row sep=crcr,]
{0	1.55057235503855\\
0.0817504514382899	1.35694432491807\\
0.132535669206069	1.16331722091386\\
0.175325055751165	0.969689309488715\\
0.219188528366315	0.776061389267602\\
0.269705840336762	0.582433840339989\\
0.332309502893398	0.388806127056778\\
0.41434311811609	0.195178300579788\\
0.528261247040493	0.00155057252809126\\
0.4005	0\\
};
\addlegendentry{PS, Improper sig. rate-energy region frontier};
\addplot[color=black,mark=asterisk] plot table[row sep=crcr,]
{0	1.55057235503855\\
0.4005	0\\
};
\addlegendentry{TS between EH and ID phases};

\end{axis}
\end{tikzpicture}%

==> RateEnergy2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=0.4,
xmajorgrids,
ymin=0,
ymax=3,
ymajorgrids,
xlabel={$R^{'}_1$ (bits/channel use)},
ylabel={$E^{'}_2$ (Energy unit)},
ylabel near ticks,
legend style={at={(axis cs: 0,0)},anchor= south west, draw=black,fill=white,legend cell align=left}
]
]
\addplot [color=red,solid,mark=square]
  table[row sep=crcr]{
0	2.73146698940528\\
0.0136394614999997	2.73146698940528\\
0.26307741336562  	2.1046214345782\\
0.34358243524287 	1.20254733796034\\
0.362628265401238	0.725253617446479\\
0.373814270728985	0.46726731432495\\
0.37806820207561	    0.340697348204239\\
0.378067795697207	0\\
};
\addlegendentry{Proper sig. $R_1=R_2\geq0.2$};
\addplot [color=blue,dashed,mark=asterisk]
  table[row sep=crcr]{
0	2.73146698940528\\
0.0236679299534265	2.73146698940528\\
0.331635344633427	2.1046214345782\\
0.347915221263089	1.20254733796034\\
0.365422815914581	0.725253617446479\\
0.374598508003788	0.46726731432495\\
0.3781870460945	    0.340697348204239\\
0.378186639839401	0\\
};
\addlegendentry{Improper sig. $R_1=R_2\geq0.2$};
\end{axis}
\end{tikzpicture}%

==> RateRegion1.tex <==
%\pgfplotsset{/pgf/number format/use comma,compat=newest,%
           %     width=1cm,%
            %    height=1cm,%
           %     every axis/.append %style={font=\scriptsize}
            %    }
%% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=1.6,
xmajorgrids,
xlabel={$R_1$ (bits/channel use)},
ymin=0,
ymax=1.6,
ymajorgrids,
ylabel={$R_2$ (bits/channel use)},
ylabel near ticks,
legend style={at={(axis cs: 1.6,1.6)},anchor= north east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=magenta,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{2.8278138597404e-07	1.56559615471742\\
0.206390352804864	1.15729018363456\\
0.341332016883039	0.951766775333639\\
0.456532263430116	0.802796079029235\\
0.566195450886666	0.67876361362845\\
0.678763619355812	0.566195455728119\\
0.802796093329249	0.456532272348685\\
0.951766802145933	0.341332028999964\\
1.15729023736352	0.206390366960951\\
1.56559640207954	2.82772132820241e-07\\
};
\addlegendentry{MRT, proper Gaussian};

\addplot [color=blue,solid]
  table[row sep=crcr]{5.35026467574085e-11	1.5655953060376\\
0.0787194352488501	1.41694465417754\\
0.152002097598464	1.29201689945986\\
0.221809580209113	1.18297063303736\\
0.289397607364586	1.08526264415409\\
0.355680323215227	0.995897033074327\\
0.421357798511632	0.912935641822755\\
0.487033212448894	0.834910217120235\\
0.553255872621222	0.760724722558799\\
0.62056274365548	0.689513976158875\\
0.689513976117802	0.620562743655306\\
0.760724719231662	0.553255875905799\\
0.834910219094289	0.487033211663129\\
0.91293564042994	0.421357799155449\\
0.995897037081506	0.355680320237505\\
1.0852424227874	0.289399502242535\\
1.18297155277218	0.221809336589536\\
1.29201691373365	0.152002087482145\\
1.41694468761641	0.0787194121477638\\
1.56559530021211	1.08062780945772e-10\\
};
\addlegendentry{Optimal proper Gaussian};
\addplot [color=green!50!black,dashed]
  table[row sep=crcr]{5.35026467574085e-11	1.5655953060376\\
0.078886080393924	1.41978071284907\\
0.153082718017134	1.30115869555892\\
0.225037309634702	1.20016759347926\\
0.296402095007774	1.1115294703019\\
0.368539249605212	1.03190200491041\\
0.442683714969745	0.95914179025477\\
0.520143914627546	0.891671409308046\\
0.602420301566881	0.828325803361512\\
0.691339320649601	0.768154497984711\\
0.768167035653366	0.691350560966026\\
0.82834654222468	0.60243549494846\\
0.891693997245708	0.520157087882209\\
0.95914179183978	0.4426837259414\\
1.03190201352653	0.368539250244946\\
1.11150974867042	0.296406201227987\\
1.20016849422274	0.225037010567903\\
1.30115867586929	0.153082641901932\\
1.41978075573577	0.0788857451464867\\
1.56559530021211	1.08062780945772e-10\\
};
\addlegendentry{Optimal improper Gaussian};

%\addplot [color=red,dashed,mark=*,mark options={solid}]
%  table[row sep=crcr]{2.48451259565741e-11	1.56559529592192\\
%0.083389621533721	1.5010163493211\\
%0.168487638195098	1.43213993065826\\
%0.254855243039878	1.35922120202899\\
%0.342035944857589	1.28263316620483\\
%0.429585080696534	1.20283454503421\\
%0.517088264686379	1.12035218996624\\
%0.604184967805728	1.03573786054634\\
%0.690578387221469	0.949537413744094\\
%0.776040252300243	0.862262265682921\\
%0.860409805445576	0.77436834104984\\
%0.943586141622617	0.686244307923243\\
%1.02551373885969	0.598216271352186\\
%1.10617753680795	0.51054396674214\\
%1.18559269499618	0.423426730543104\\
%1.26379430729379	0.337013276947822\\
%1.34083082449619	0.251409556573295\\
%1.41677107060875	0.166679298520544\\
%1.49167027911257	0.0828705636704246\\
%1.56559530036707	8.29574742233774e-10\\
%};
%\addlegendentry{DPC};
%\addplot [color=red,dashed,mark=o,mark options={solid}]
%  table[row sep=crcr]{9.19967657608822e-10	1.56559530225035\\
%0.0828705524725297	1.49167028579774\\
%0.166679438089591	1.41677096579959\\
%0.251409518095255	1.34083113031076\\
%0.337013365498031	1.26379423513433\\
%0.423426726895887	1.18559269698789\\
%0.510543966920706	1.10617753736339\\
%0.598216271457247	1.02551373963247\\
%0.68624430818462	0.943586142504873\\
%0.774368341077322	0.860409806696259\\
%0.862262265335107	0.776040254919077\\
%0.949537410320205	0.690578391998603\\
%1.03573787444602	0.604184948187171\\
%1.12035221670623	0.517088235169533\\
%1.20286138176313	0.429594765198095\\
%1.2826331741363	0.342035934128029\\
%1.35922119964579	0.254855255394329\\
%1.43214004977645	0.168487462976521\\
%1.50101631746246	0.0833896569862794\\
%1.56559530086937	4.96467311705828e-11\\
%};
%\addlegendentry{DPC, encoding order change};
\addplot [color=black,mark=*,mark options={solid}]
  table[row sep=crcr]{2.48451259565741e-11	1.56559529592192\\
0.083389621533721	1.5010163493211\\
0.168487638195098	1.43213993065826\\
0.254855243039878	1.35922120202899\\
0.342035944857589	1.28263316620483\\
0.429585080696534	1.20283454503421\\
0.517088264686379	1.12035218996624\\
0.604184967805728	1.03573786054634\\
0.690578387221469	0.949537413744094\\
0.776040252300243	0.862262265682921\\
0.862262265335107	0.776040254919077\\
0.949537410320205	0.690578391998603\\
1.03573787444602	0.604184948187171\\
1.12035221670623	0.517088235169533\\
1.20286138176313	0.429594765198095\\
1.2826331741363	0.342035934128029\\
1.35922119964579	0.254855255394329\\
1.43214004977645	0.168487462976521\\
1.50101631746246	0.0833896569862794\\
1.56559530086937	4.96467311705828e-11\\
};
\addlegendentry{Capacity};
\end{axis}
\end{tikzpicture}%


==> RateRegion2.tex <==
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=1.6,
xlabel={$R_1$ (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=1.6,
ylabel={$R_2$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
legend style={at={(axis cs: 1.6,1.6)},anchor= north east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid, mark=o]
  table[row sep=crcr]{5.35026467574085e-11	1.5655953060376\\
0.0787194352488501	1.41694465417754\\
0.152002097598464	1.29201689945986\\
0.221809580209113	1.18297063303736\\
0.289397607364586	1.08526264415409\\
0.355680323215227	0.995897033074327\\
0.421357798511632	0.912935641822755\\
0.487033212448894	0.834910217120235\\
0.553255872621222	0.760724722558799\\
0.62056274365548	0.689513976158875\\
0.689513976117802	0.620562743655306\\
0.760724719231662	0.553255875905799\\
0.834910219094289	0.487033211663129\\
0.91293564042994	0.421357799155449\\
0.995897037081506	0.355680320237505\\
1.0852424227874	0.289399502242535\\
1.18297155277218	0.221809336589536\\
1.29201691373365	0.152002087482145\\
1.41694468761641	0.0787194121477638\\
1.56559530021211	1.08062780945772e-10\\
};
\addlegendentry{Proper Gaussian (no EH constraints)};
\addplot [color=red,dashed, mark=*, ,mark options={solid}]
  table[row sep=crcr]{5.35026467574085e-11	1.5655953060376\\
0.078886080393924	1.41978071284907\\
0.153082718017134	1.30115869555892\\
0.225037309634702	1.20016759347926\\
0.296402095007774	1.1115294703019\\
0.368539249605212	1.03190200491041\\
0.442683714969745	0.95914179025477\\
0.520143914627546	0.891671409308046\\
0.602420301566881	0.828325803361512\\
0.691339320649601	0.768154497984711\\
0.768167035653366	0.691350560966026\\
0.82834654222468	0.60243549494846\\
0.891693997245708	0.520157087882209\\
0.95914179183978	0.4426837259414\\
1.03190201352653	0.368539250244946\\
1.11150974867042	0.296406201227987\\
1.20016849422274	0.225037010567903\\
1.30115867586929	0.153082641901932\\
1.41978075573577	0.0788857451464867\\
1.56559530021211	1.08062780945772e-10\\
};
\addlegendentry{Improper Gaussian (no EH constraints)};
\addplot [color=blue,solid]
  table[row sep=crcr]{2.67652566776633e-11	0.717855599666334\\
0.0777007852073747	0.621605815890539\\
0.153653175944347	0.537787923405181\\
0.230740082320405	0.461476796662074\\
0.311593047883481	0.389490741136839\\
0.399254818547616	0.319403993102968\\
0.497924178299107	0.248963382576732\\
0.614389908351757	0.1755408711239\\
0.761637192126055	0.0952051206095612\\
0.971426780969295	5.35005373336617e-12\\
};
\addlegendentry{Proper Gaussian (with EH constraints)};
\addplot [color=red,dashed]
  table[row sep=crcr]{2.29787560495631e-05	1.09440197311824\\
0.144569617415275	1.04590755695615\\
0.278887824743991	0.976097963917482\\
0.42582901903946	0.851650236273764\\
0.559851526466397	0.699813213818211\\
0.677199006853357	0.541760307346248\\
0.773298219486045	0.394903238469037\\
0.859324366199657	0.305726230538093\\
0.953357666398605	0.160975250775837\\
1.10039996230076	2.70833668825077e-08\\
};
\addlegendentry{Improper Gaussian (with EH constraints)};

\end{axis}
\end{tikzpicture}%

==> RateRegion3.tex <==

% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=1.2,
xmajorgrids,
ymin=0,
ymax=1.2,
ymajorgrids,
xlabel={$R_1$ (bits/channel use)},
ylabel={$R_2$ (bits/channel use)},
ylabel near ticks,
legend style={at={(axis cs: 1.2,1.2)},anchor= north east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{2.67652566776633e-11	0.717855599666334\\
0.0777007852073747	0.621605815890539\\
0.153653175944347	0.537787923405181\\
0.230740082320405	0.461476796662074\\
0.311593047883481	0.389490741136839\\
0.399254818547616	0.319403993102968\\
0.497924178299107	0.248963382576732\\
0.614389908351757	0.1755408711239\\
0.761637192126055	0.0952051206095612\\
0.971426780969295	5.35005373336617e-12\\
};
\addlegendentry{Proper Gaussian};
\addplot [color=green!50!black,dashed]
  table[row sep=crcr]{2.29787560495631e-05	1.09440197311824\\
0.144569617415275	1.04590755695615\\
0.278887824743991	0.976097963917482\\
0.42582901903946	0.851650236273764\\
0.559851526466397	0.699813213818211\\
0.677199006853357	0.541760307346248\\
0.773298219486045	0.394903238469037\\
0.859324366199657	0.305726230538093\\
0.953357666398605	0.160975250775837\\
1.10039996230076	2.70833668825077e-08\\
};
\addlegendentry{Improper Gaussian};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0	0.717855598575138\\
0.0777008647160042	0.621605766632715\\
0.153657537159624	0.537787935875898\\
0.23073948540351	0.461477161139405\\
0.298297908364859	0.391657351559965\\
0.29829450583036	0.391659447722716\\
0.298293372487241	0.391660162270783\\
0.298293372515024	0.391660160028686\\
0.29829790789862	0.391657263024855\\
0.298296774937579	0.391657988672626\\
0.48881256597227	0.244395658209152\\
0.614390359131258	0.175540384697533\\
0.76163728563555	0.0952050178863594\\
0.9714267098629	0\\
};
\addlegendentry{DPC, proper Gaussian};


\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{2.32668497468502e-07	1.09184979632052\\
0.14009376831963	1.06632681024314\\
0.286832194225098	1.00388770313359\\
0.448639164319969	0.897274704537564\\
0.596471464019856	0.764373207467243\\
0.764915886046818	0.590815339245402\\
%0.82659689876623	0.515423606952849\\
%0.860243764977694	0.430116380102175\\
0.944061168149305	0.287912615993188\\
0.996044738330709	0.137114273957985\\
1.08787114129709	6.94083599483974e-08\\
};
\addlegendentry{DPC, Improper Gaussian, TS};

\end{axis}
\end{tikzpicture}%

==> RateRegion4.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=0.5,
xmajorgrids,
ymin=0,
ymax=1,
ymajorgrids,
xlabel={$R^{'}_1$ (bits/channel use)},
ylabel={$R^{'}_2$ (bits/channel use)},
ylabel near ticks,
legend style={at={(axis cs: 0,0.07)},anchor= south west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid, mark=o]
  table[row sep=crcr]{0	0.985498660947447\\
0.203307421437286	0.985498645666107\\
0.301769618389154	0.985499171433183\\
0.4005379291539     0.985499171433183\\
0.4005379291539	    0.649179369462311\\
0.4005379291539	    0.3\\
0.400537762665856	0\\
};
\addlegendentry{No interference and Tx noise (Upperbound)};

\addplot [color=black,solid,mark=asterisk]
  table[row sep=crcr]{0	0.985498660947447\\
0.121740543341248	0.973932140070829\\
0.273853094752039	0.958491213411813\\
0.368621151715534	0.737237995138384\\
0.381168373073703	0.476459705162627\\
0.388413609134961	0.310728396015555\\
0.393085830754869	0.196540351394029\\
0.396333870058057	0.11323822897779\\
0.39871027560229	0.0498444669148228\\
0.400537564793395	0\\
};
\addlegendentry{Tx noise + RSI, $R_1=R_2=0$};

\addplot [color=green!50!black,solid,mark=square]
  table[row sep=crcr]{0	0.86675261431553\\
0.102459739407342	0.819682195701926\\
0.217047746665604	0.75966655231749\\
0.290541826621958	0.581104806373219\\
0.301764576030689	0.377229894590192\\
0.308452173892566	0.246758368535875\\
0.312866366184147	0.156430977016999\\
0.315988573114908	0.0902815933263418\\
0.318304995312373	0.0398135533658248\\
0.32010182042828	    0\\
};
\addlegendentry{Tx noise + RSI, $R_1=R_2=0.4$,  proper sig.};
\addplot [color=red,solid, mark=*]
  table[row sep=crcr]{0	0.892287243735772\\
0.108262958561294	0.866104790271536\\
0.234369127158955	0.820281298497656\\
0.313645676082461	0.627313251102847\\
0.321510347843622	0.401913363745466\\
0.324908212574019	0.259930150193578\\
0.324667375484538	0.16235476158192\\
0.323469505222323	0.0924347706144331\\
0.323274938277401	0.0404494348563309\\
0.323511205989243	0\\
};
\addlegendentry{Tx noise + RSI , $R_1=R_2=0.4$, improper sig.};
\end{axis}
\end{tikzpicture}%

==> systemModel.tex <==
\begin{tikzpicture}
\draw[fill=yellow, opacity=0.3] (-3,1) rectangle (-2,-4.75);\node[rotate=90] at (-2.5,-2) {Broadcast Channel};
\draw[fill=yellow, opacity=0.2] (-2,1) rectangle (9,-4.75);

\draw[fill=red, opacity=0.2] (-3,-5) rectangle (-2,-8-3.5);\node[rotate=90] at (-2.5,-8.25) {FD-IC};
\draw[fill=red,opacity=0.1] (-2,-5) rectangle (9,-8-3.5);
% base station
\draw[fill=gray] (-0.1,-2.25) circle (0.4cm);
\draw (-0.75,-3) rectangle (0.75,-1.5);
\draw[fill=black] (0.5,-1.7) circle (0.1cm);
\node at (0.5,-2) {.};
\node at (0.5,-2.2) {.};
\node at (0.5,-2.4) {.};
\draw[fill=black] (0.5,-2.7) circle (0.1cm);
% HD-BC users
\draw (-.5+7,-.45) rectangle (.5+7,.45);
\draw[fill=red] (7.1,0) circle (0.25cm);
\draw[fill=green] (6.7,0) circle (0.1cm);

\draw[->,thick] (1,-2.15) to (6.4,0);
\node[rotate=30] at (5,-0.2) {${\bf h}_{1B}$};
%%
\draw (-.5+7,-.5-1) rectangle (.5+7,.5-1.05);
\draw[fill=red] (7.1,-1) circle (0.25cm);
\draw[fill=green] (6.7,-1) circle (0.1cm);

\draw[->,thick] (1,-2.25) to (6.4,-1);
\node[rotate=20] at (5,-1) {${\bf h}_{2B}$};

\draw (-.5+7,-.5-4) rectangle (.5+7,.5-4);
\draw[fill=red] (7.1,-4) circle (0.25cm);

\draw[fill=green] (6.7,-4) circle (0.1cm);

\draw[->,thick] (1,-2.35) to (6.4,-4);
\node[rotate=-20] at (5,-3.3) {${\bf h}_{MB}$};
\node at (7,-2) {.};
\node at (7,-2.5) {.};
\node at (7,-3) {.};


%%%%%%%%% Full-Duplex Tier %%%%%%%%
\draw (-.5,-7.5) rectangle (0.5,-5.5);

\draw[fill=gray] (-0.1,-6) circle (0.25cm);
\draw[fill=black] (0.3,0.3-6) circle (0.1cm);
\node at (0.3,0.1-6) {.};
\node at (0.3,0.0-6) {.};
\node at (0.3,-0.1-6) {.};
\draw[fill=black] (0.3,-0.3-6) circle (0.1cm);

\draw[fill=red] (-0.1,-7) circle (0.25cm);
\draw[fill=green] (0.3,0.3-6-1.3) circle (0.1cm);
\draw[->,color=red,dashed,thick] (0.6,-6) to [bend left=50] (0.6,-6.9);
%
%
\draw (-.5+7,-7.5) rectangle (0.5+7,-5.5);


\draw[fill=red] (7+0.1,-6) circle (0.25cm);
\draw[fill=green] (7+0.1-0.4,-6) circle (0.1cm);\fill[color=green] (7+0.1-0.4-0.1,-6) arc (180:360:0.1cm);

\draw[fill=gray] (7+0.1,-7) circle (0.25cm);
\draw[fill=black] (7+0.3-0.6,0.3-6-1) circle (0.1cm);
\node at (7+0.3-0.6,0.1-6-1) {.};
\node at (7+0.3-0.6,0.0-6-1) {.};
\node at (7+0.3-0.6,-0.1-6-1) {.};
\draw[fill=black] (7+0.3-0.6,-0.3-6-1) circle (0.1cm);
\draw[->,color=red,dashed,thick] (6.4,-7) to [bend left=50] (6.4,-6.1);
%
%
\draw[->,thick] (0.6,-6) to (6.4,-6);
\node at (3.5,-5.8) {${\bf g}_{21}$};
\draw[->,thick] (6.4,-7) to (0.6,-7);
\node at (3.5,-6.8) {${\bf g}_{12}$};
%

%%%%%%%%%%%%%%%%%%%%%%%New%%%%%%%%%%%%%%%%%%%%%%%
\draw (-0.1,-7.8) circle (0.02cm);
\draw (-0.1,-8.2) circle (0.02cm);
\draw (-0.1,-8.6) circle (0.02cm);

\draw (7.1,-7.8) circle (0.02cm);
\draw (7.1,-8.2) circle (0.02cm);
\draw (7.1,-8.6) circle (0.02cm);


\draw (-.5,-7.5-3.5) rectangle (0.5,-5.5-3.5);

\draw[fill=gray] (-0.1,-6-3.5) circle (0.25cm);
\draw[fill=black] (0.3,0.3-6-3.5) circle (0.1cm);
\node at (0.3,0.1-6-3.5) {.};
\node at (0.3,0.0-6-3.5) {.};
\node at (0.3,-0.1-6-3.5) {.};
\draw[fill=black] (0.3,-0.3-6-3.5) circle (0.1cm);

\draw[fill=red] (-0.1,-7-3.5) circle (0.25cm);
\draw[fill=green] (0.3,0.3-6-1.3-3.5) circle (0.1cm);
\draw[->,color=red,dashed,thick] (0.6,-6-3.5) to [bend left=50] (0.6,-6.9-3.5);

%
%
\draw (-.5+7,-7.5-3.5) rectangle (0.5+7,-5.5-3.5);


\draw[fill=red] (7+0.1,-6-3.5) circle (0.25cm);
\draw[fill=green] (7+0.1-0.4,-6-3.5) circle (0.1cm);\fill[color=green] (7+0.1-0.4-0.1,-6-3.5) arc (180:360:0.1cm);

\draw[fill=gray] (7+0.1,-7-3.5) circle (0.25cm);
\draw[fill=black] (7+0.3-0.6,0.3-6-1-3.5) circle (0.1cm);
\node at (7+0.3-0.6,0.1-6-1-3.5) {.};
\node at (7+0.3-0.6,0.0-6-1-3.5) {.};
\node at (7+0.3-0.6,-0.1-6-1-3.5) {.};
\draw[fill=black] (7+0.3-0.6,-0.3-6-1-3.5) circle (0.1cm);
\draw[->,color=red,dashed,thick] (6.4,-7-3.5) to [bend left=50] (6.4,-6.1-3.5);
%
%
\draw[->,thick] (0.6,-6-3.5) to (6.4,-6-3.5);
\node at (3.5,-5.8-3.5-0.5) {${\bf g}_{J(J-1)}$};
\draw[->,thick] (6.4,-7-3.5) to (0.6,-7-3.5);
\node at (3.5,-6.8-3.5-0.5) {${\bf g}_{(J-1)J}$};
%
%%%%%%% Links
\draw[->,dotted,blue,thick] (0.6,-6) to [bend left=50] (0.6,-6-1-3.5);
\draw[->,dotted,blue,thick] (0.6,-6) to  (6.5,-6-3.5);

\draw[->,dotted,blue,thick] (0.6,-6-3.5) to [bend left=-50] (0.6,-6-1);
\draw[->,dotted,blue,thick] (0.6,-6-3.5)  to (6.5,-6);

\draw[->,dotted,blue,thick] (6.5,-6-1) to [bend left=-50] (6.5,-6-3.5);
\draw[->,dotted,blue,thick] (6.5,-6-1) to  (0.6,-6-1-3.5);

\draw[->,dotted,blue,thick] (6.5,-6-3.5-1) to [bend left=50] (6.5,-6);
\draw[->,dotted,blue,thick] (6.5,-6-3.5-1) to  (0.6,-6-1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% notations
\draw[fill=gray] (-2.5,-9-3.5) circle (0.25cm);
\draw[fill=black] (-2.5+0.4,-9+0.4-3.5) circle (0.1cm);
\node at (-2.5+0.425,-9+0.1-3.5){.};
\node at (-2.5+0.425,-9+0-3.5){.};
\node at (-2.5+0.425,-9-0.1-3.5){.};
\draw[fill=black] (-2.5+0.4,-9-0.4-3.5) circle (0.1cm);
\node at (-2.5,-10-3.5) {Tx};

\draw[fill=red] (-1,-9-3.5) circle (0.25cm);
\draw[fill=green] (-1+0.4,-9-3.5) circle (0.1cm);
\node at (-1,-10-3.5) {Rx};



\draw[color=black,->,thick] (1,-9-3.5)--(2,-9-3.5);
\node at (6,-9-3.5) {\small Direct channel};
\draw[color=blue,->,dotted,thick] (1,-9.5-3.5)--(2,-9.5-3.5);
\node at (6,-9.5-3.5) {\small Inter-User interference channel};
\draw[color=red,->,dashed,thick] (1,-10-3.5)--(2,-10-3.5);
\node at (6,-10-3.5) {\small Self-Interference channel};


\end{tikzpicture}

==> systemModelAll.tex <==
\begin{tikzpicture}
    % Coverage areas
    
    \draw[fill=yellow!20] (0,-0.5) ellipse (7cm and 2.75cm);
    
    
    \draw[fill=green!20] (3.7,0.5) ellipse (2cm and 1.1cm);
   \draw[fill=green!20] (-2.7,-0.5) ellipse (1.2cm and 1.2cm);
  % \draw[fill=green!20] (1,-2.2) ellipse (0.9cm and 0.9cm);
    % % Basestations % %
    % Femtocell BSs
    \basestationFullDuplex{3.7}{0.5}{0.5}
    \draw[color=red,line width=1pt] (3.6,1.11) -- (3.8,1.11);
    \draw[color=red,line width=0.75pt] (3.6,1.11) -- (3.6,1.2);
    \draw[color=red,line width=0.75pt] (3.8,1.11) -- (3.8,1.2);
    \node[color=red] at (3.7,1.2) {..};
    % Macrocell BS
    \basestationHalfDuplex{0}{-0.15}{1.25}
    \draw[line width=1pt] (-0.50,1.1) -- (0.515,1.1);
    \draw[line width=0.75pt] (0.5,1.3) -- (0.5,1.1);
    \draw[line width=0.75pt] (-0.5,1.3) -- (-0.5,1.1);
    \draw[fill=white] (-0.5,1.34) circle (0.0625cm);
    \draw[fill=white] (0.5,1.34) circle (0.0625cm);
    \node at (0.25,1.3) {...};
    \node at (-0.25,1.3) {...};
    % Mobile Users
    
    
    \iPhoneFullDuplex{4.75}{0.5}{0.5}
    
    
    \iPhoneFullDuplex{-2.8}{-1.2}{0.5}
    \iPhoneFullDuplex{-3.5}{-0.5}{0.5}
    \iPhoneFullDuplex{-2.2}{-1.4}{0.5}
    \iPhoneFullDuplex{-3}{-0.25}{0.5}
    \iPhoneHalfDuplex{-3.5}{-1.3}{0.5}

    %\iPhoneFullDuplex{1}{-2.1}{0.5}
    %\iPhoneFullDuplex{0.5}{-2.75}{0.5}
    %\iPhoneHalfDuplex{1.2}{-2.9}{0.5}

    

    \iPhoneHalfDuplex{2.5}{0}{0.5}
     
    \iPhoneHalfDuplex{-3.75}{0.75}{0.5}
    \iPhoneHalfDuplex{-1.75}{1.25}{0.5}
    %\iPhoneHalfDuplex{-4.75}{-1.1}{0.5}
    %\iPhoneHalfDuplex{-4.5}{0}{0.5}
    %\iPhoneHalfDuplex{-4.5}{-2}{0.5}
    \iPhoneHalfDuplex{-5.8}{-1}{0.5}

    \iPhoneHalfDuplex{2.6}{-2}{0.5}
    %\iPhoneHalfDuplex{3.6}{-1.5}{0.5}
    \iPhoneHalfDuplex{1.5}{1.2}{0.5}
    \iPhoneHalfDuplex{5.2}{-1}{0.5}
    \iPhoneHalfDuplex{1.7}{-0.9}{0.5}
    % Macrocell BS
    \basestationHalfDuplex{-8cm}{-4cm}{0.75};
    \draw[line width=0.6pt] (-8.4cm,-3.25cm) -- (-7.6cm,-3.25cm);
    \draw[line width=0.4pt] (-8.4cm,-3.25cm) -- (-8.4cm,-3.125cm);
    \draw[fill=white] (-8.4cm,-3.1cm) circle (0.035cm);
    \draw[line width=0.4pt] (-7.6cm,-3.25cm) -- (-7.6cm,-3.125cm);
    \draw[fill=white] (-7.6cm,-3.1cm) circle (0.035cm);
    \node at (-8.2cm,-3.15cm) {...};
    \node at (-7.8,-3.15cm) {...};
    \node at (-6.5cm,-4cm) {: Base Station};
    % Femtocell BSs
    \basestationFullDuplex{-4.5cm}{-4cm}{0.5};
    \draw[color=red,line width=1pt] (-4.6,-3.4) -- (-4.4,-3.4);
    \draw[color=red,line width=0.75pt] (-4.6,-3.4) -- (-4.6,-3.3);
    \draw[color=red,line width=0.75pt] (-4.4,-3.4) -- (-4.4,-3.3);
    \node[color=red] at (-4.5,-3.3) {..};
    \node at (-2.9cm,-4cm) {: Access Point};
    % Mobile users
    \iPhoneHalfDuplex{-1.1cm}{-4.5cm}{0.75}
    \node at (0.75cm,-4cm) {: Mobile Users};
    % Coverage areas
    \draw[fill=white] (3.5cm,-4cm) ellipse (1cm and 0.5cm);
    \node at (6cm,-4cm) {: Coverage areas};
\end{tikzpicture}
